The Neuro-Symbolic Brain

Neural networks promote a distributed representation with no clear place for symbols. Despite this, we propose that symbols are manufactured simply by training a sparse random noise as a self-sustaining attractor in a feedback spiking neural network. This way, we can generate many of what we shall call prime attractors, and the networks that support them are like registers holding a symbolic value, and we call them registers. Like symbols, prime attractors are atomic and devoid of any internal structure. Moreover, the winner-take-all mechanism naturally implemented by spiking neurons enables registers to recover a prime attractor within a noisy signal. Using this faculty, when considering two connected registers, an input one and an output one, it is possible to bind in one shot using a Hebbian rule the attractor active on the output to the attractor active on the input. Thus, whenever an attractor is active on the input, it induces its bound attractor on the output; even though the signal gets blurrier with more bindings, the winner-take-all filtering faculty can recover the bound prime attractor. However, the capacity is still limited. It is also possible to unbind in one shot, restoring the capacity taken by that binding. This mechanism serves as a basis for working memory, turning prime attractors into variables. Also, we use a random second-order network to amalgamate the prime attractors held by two registers to bind the prime attractor held by a third register to them in one shot, de facto implementing a hash table. Furthermore, we introduce the register switch box composed of registers to move the content of one register to another. Then, we use spiking neurons to build a toy symbolic computer based on the above. The technics used suggest ways to design extrapolating, reusable, sample-efficient deep learning networks at the cost of structural priors.

==> (inline-0) <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.8cm,thick]
 
        \tikzstyle neuron=[draw, circle, minimum size=1.0cm]
    
        \node[neuron] (j) at (0,2)    {neuron};
        \node (floor) [below=1cm of j] {};
        \node (input) [left=2cm of j] {0.20};
        \node (output) [right=2cm of j] {};

        \path   (input) edge  node {Input} (j)
                (j)     edge  node {Output} (output);

    \end{tikzpicture}

    \begin{tikzpicture}

        \node[anchor=mid] at (2.0,3.0) {Input};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);

        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.5)--(0.3,0.5)--(0.3,0.0)%
        --(0.4,0.0)--(0.4,0.5)--(0.6,0.5)--(0.6,0.0)%
        --(0.7,0.0)--(0.7,0.5)--(0.9,0.5)--(0.9,0.0)%
        --(1.0,0.0)--(1.0,0.5)--(1.2,0.5)--(1.2,0.0)%
        --(1.3,0.0)--(1.3,0.5)--(1.5,0.5)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,0.5)--(1.8,0.5)--(1.8,0.0)%
        --(1.9,0.0)--(1.9,0.5)--(2.1,0.5)--(2.1,0.0)%
        --(2.2,0.0)--(2.2,0.5)--(2.4,0.5)--(2.4,0.0)%
        --(2.5,0.0)--(2.5,0.5)--(2.7,0.5)--(2.7,0.0)%
        --(2.8,0.0)--(2.8,0.5)--(3.0,0.5)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,0.5)--(3.3,0.5)--(3.3,0.0)%
        --(3.4,0.0)--(3.4,0.5)--(3.6,0.5)--(3.6,0.0)%
        --(3.7,0.0)--(3.7,0.5)--(3.9,0.5)--(3.9,0.0)%
        %--(4.0,0.0)--(4.0,0.5)--(4.2,0.5)--(4.2,0.0)%
        ;
         
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[anchor=mid] at (2.0,3.0) {Internal state};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.5)--(0.3,0.5)--(0.3,0.5)%
        --(0.4,0.5)--(0.4,1.0)--(0.6,1.0)--(0.6,1.0)%
        --(0.7,1.0)--(0.7,1.5)--(0.9,1.5)--(0.9,1.5)%
        --(1.0,1.5)--(1.0,2.0)--(1.2,2.0)--(1.2,2.0)%
        --(1.3,2.0)--(1.3,2.5)--(1.5,2.5)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,0.5)--(1.8,0.5)--(1.8,0.5)%
        --(1.9,0.5)--(1.9,1.0)--(2.1,1.0)--(2.1,1.0)%
        --(2.2,1.0)--(2.2,1.5)--(2.4,1.5)--(2.4,1.5)%
        --(2.5,1.5)--(2.5,2.0)--(2.7,2.0)--(2.7,2.0)%
        --(2.8,2.0)--(2.8,2.5)--(3.0,2.5)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,0.5)--(3.3,0.5)--(3.3,0.5)%
        --(3.4,0.5)--(3.4,1.0)--(3.6,1.0)--(3.6,1.0)%
        --(3.7,1.0)--(3.7,1.5)--(3.9,1.5)--(3.9,1.5)%
        %--(4.0,1.5)--(4.0,2.0)--(4.2,2.0)--(4.2,2.0)%
        ;
         
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[anchor=mid] at (2.0,3.0) {Output};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.0)--(0.3,0.0)--(0.3,0.0)%
        --(0.4,0.0)--(0.4,0.0)--(0.6,0.0)--(0.6,0.0)%
        --(0.7,0.0)--(0.7,0.0)--(0.9,0.0)--(0.9,0.0)%
        --(1.0,0.0)--(1.0,0.0)--(1.2,0.0)--(1.2,0.0)%
        --(1.3,0.0)--(1.3,0.0)--(1.5,0.0)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,2.5)--(1.8,2.5)--(1.8,0.0)%
        --(1.9,0.0)--(1.9,0.0)--(2.1,0.0)--(2.1,0.0)%
        --(2.2,0.0)--(2.2,0.0)--(2.4,0.0)--(2.4,0.0)%
        --(2.5,0.0)--(2.5,0.0)--(2.7,0.0)--(2.7,0.0)%
        --(2.8,0.0)--(2.8,0.0)--(3.0,0.0)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,2.5)--(3.3,2.5)--(3.3,0.0)%
        --(3.4,0.0)--(3.4,0.0)--(3.6,0.0)--(3.6,0.0)%
        --(3.7,0.0)--(3.7,0.0)--(3.9,0.0)--(3.9,0.0)%
        %--(4.0,0.0)--(4.0,0.0)--(4.2,0.0)--(4.2,0.0)%
        ;
         
    \end{tikzpicture}
\begin{tikzpicture}[->,>=stealth,shorten >=1pt]
 
        \tikzstyle register=[draw, minimum width=2cm, minimum height=6cm]
        \tikzstyle neuron=[draw, circle, minimum size=0.2cm]
        \tikzstyle fneuron=[draw, circle, minimum size=0.2cm, fill=gray]

        \node[register] (r1)                            {};
        \node           (r1name) [below=0.1cm of r1]    {$r_1$};
        \node           (Wr1r1) [left=0.5cm of r1]        {$W_{r_1,r_1}$};
        \node[register] (r2)     [right=5cm of r1]      {};
        \node           (r2name) [below=0.1cm of r2]    {$r_2$};
        \node           (Wr2r2) [right=0.5cm of r2]       {$W_{r_2,r_2}$};
        \node           (r1r2name) [right=2.5cm of r1name]    {$W_{r_1,r_2}$};

        \node           (anchorr10) [above=0cm of r1] {};
        \node[neuron]   (r10) [below=0.3cm of anchorr10] {};
        \node[neuron]   (r11) [below=0.2cm of r10] {};
        \node[neuron]   (r12) [below=0.2cm of r11] {};
        \node[neuron]   (r13) [below=0.2cm of r12] {};
        \node[neuron]   (r14) [below=0.2cm of r13] {};
        \node[neuron]   (r15) [below=0.2cm of r14] {};
        \node[neuron]   (r16) [below=0.2cm of r15] {};
        \node[neuron]   (r17) [below=0.2cm of r16] {};
        \node[neuron]   (r18) [below=0.2cm of r17] {};
        \node[neuron]   (r19) [below=0.2cm of r18] {};

        \node           (anchorr20) [above=0cm of r2] {};
        \node[neuron]   (r20) [below=0.3cm of anchorr20] {};
        \node[neuron]   (r21) [below=0.2cm of r20] {};
        \node[neuron]   (r22) [below=0.2cm of r21] {};
        \node[neuron]   (r23) [below=0.2cm of r22] {};
        \node[neuron]   (r24) [below=0.2cm of r23] {};
        \node[neuron]   (r25) [below=0.2cm of r24] {};
        \node[neuron]   (r26) [below=0.2cm of r25] {};
        \node[neuron]   (r27) [below=0.2cm of r26] {};
        \node[neuron]   (r28) [below=0.2cm of r27] {};
        \node[neuron]   (r29) [below=0.2cm of r28] {};

        %\path   
        %(r1)    edge [loop left] node {$W_{r_1,r_1}$} (r1)
        %(r2)    edge [loop right] node {$W_{r_2,r_2}$} (r2);

        \path [dotted]
        (r10)    edge              node {} (r24)
        (r10)    edge              node {} (r28)
        (r10)    edge              node {} (r25)
        (r10)    edge              node {} (r23)
        (r10)    edge              node {} (r26)
        (r10)    edge              node {} (r27)

        (r11)    edge              node {} (r28)
        (r11)    edge              node {} (r22)
        (r11)    edge              node {} (r25)
        (r11)    edge              node {} (r20)
        (r11)    edge              node {} (r29)
        (r11)    edge              node {} (r27)

        (r12)    edge              node {} (r21)
        (r12)    edge              node {} (r23)
        (r12)    edge              node {} (r28)
        (r12)    edge              node {} (r24)
        (r12)    edge              node {} (r26)
        (r12)    edge              node {} (r20)

        (r13)    edge              node {} (r25)
        (r13)    edge              node {} (r22)
        (r13)    edge              node {} (r26)
        (r13)    edge              node {} (r24)
        (r13)    edge              node {} (r28)
        (r13)    edge              node {} (r29)

        (r14)    edge              node {} (r29)
        (r14)    edge              node {} (r22)
        (r14)    edge              node {} (r25)
        (r14)    edge              node {} (r20)
        (r14)    edge              node {} (r21)
        (r14)    edge              node {} (r26)

        (r15)    edge              node {} (r22)
        (r15)    edge              node {} (r20)
        (r15)    edge              node {} (r26)
        (r15)    edge              node {} (r28)
        (r15)    edge              node {} (r27)
        (r15)    edge              node {} (r29)

        (r16)    edge              node {} (r28)
        (r16)    edge              node {} (r22)
        (r16)    edge              node {} (r21)
        (r16)    edge              node {} (r25)
        (r16)    edge              node {} (r23)
        (r16)    edge              node {} (r27)

        (r17)    edge              node {} (r23)
        (r17)    edge              node {} (r20)
        (r17)    edge              node {} (r25)
        (r17)    edge              node {} (r22)
        (r17)    edge              node {} (r29)
        (r17)    edge              node {} (r26)

        (r18)    edge              node {} (r24)
        (r18)    edge              node {} (r20)
        (r18)    edge              node {} (r26)
        (r18)    edge              node {} (r28)
        (r18)    edge              node {} (r23)
        (r18)    edge              node {} (r21)

        (r19)    edge              node {} (r29)
        (r19)    edge              node {} (r25)
        (r19)    edge              node {} (r26)
        (r19)    edge              node {} (r21)
        (r19)    edge              node {} (r28)
        (r19)    edge              node {} (r27)
        ;

        %\path
        %(r12)    edge              node {} (r23)
        %(r12)    edge              node {} (r26)

        %(r16)    edge              node {} (r25)
        %(r16)    edge              node {} (r23)

        %(r19)    edge              node {} (r25)
        %(r19)    edge              node {} (r26)
        %;

        \draw [->,dotted] (r10.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r10.west) to [out=180,in=180] (r19.west);
        %\draw [->,dotted] (r10.west) to [out=180,in=180] (r18.west);
                     
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r16.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r11.west) to [out=180,in=180] (r13.west);
        %\draw [->,dotted] (r11.west) to [out=180,in=180] (r12.west);
                     
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r12.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r12.west) to [out=180,in=180] (r13.west);
                     
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r18.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r13.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r13.west) to [out=180,in=180] (r17.west);
                     
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r14.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r14.west) to [out=180,in=180] (r18.west);
        %\draw [->,dotted] (r14.west) to [out=180,in=180] (r16.west);
                     
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r13.west);
        %\draw [->,dotted] (r15.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r15.west) to [out=180,in=180] (r19.west);
                     
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r16.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r16.west) to [out=180,in=180] (r15.west);
                     
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r17.west) to [out=180,in=180] (r18.west);
        %\draw [->,dotted] (r17.west) to [out=180,in=180] (r17.west);
                     
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r18.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r18.west) to [out=180,in=180] (r12.west);
                     
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r19.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r19.west) to [out=180,in=180] (r15.west);
                     
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r24.east);
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r23.east);
        %\draw [->,dotted] (r20.east) to [out=0,in=0] (r22.east);
        %\draw [->,dotted] (r20.east) to [out=0,in=0] (r20.east);

        \draw [->,dotted] (r21.east) to [out=0,in=0] (r20.east);
        \draw [->,dotted] (r21.east) to [out=0,in=0] (r22.east);
        \draw [->,dotted] (r21.east) to [out=0,in=0] (r28.east);
        \draw [->,dotted] (r21.east) to [out=0,in=0] (r25.east);
        %\draw [->,dotted] (r21.east) to [out=0,in=0] (r24.east);
        %\draw [->,dotted] (r21.east) to [out=0,in=0] (r26.east);

        \draw [->,dotted] (r22.east) to [out=0,in=0] (r22.east);
        \draw [->,dotted] (r22.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r22.east) to [out=0,in=0] (r28.east);
        \draw [->,dotted] (r22.east) to [out=0,in=0] (r21.east);
        %\draw [->,dotted] (r22.east) to [out=0,in=0] (r20.east);
        %\draw [->,dotted] (r22.east) to [out=0,in=0] (r26.east);

        \draw [->,dotted] (r23.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r23.east) to [out=0,in=0] (r27.east);
        \draw [->,dotted] (r23.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r23.east) to [out=0,in=0] (r23.east);
        %\draw [->,dotted] (r23.east) to [out=0,in=0] (r20.east);
        %\draw [->,dotted] (r23.east) to [out=0,in=0] (r21.east);

        \draw [->,dotted] (r24.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r24.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r24.east) to [out=0,in=0] (r24.east);
        \draw [->,dotted] (r24.east) to [out=0,in=0] (r28.east);
        %\draw [->,dotted] (r24.east) to [out=0,in=0] (r29.east);
        %\draw [->,dotted] (r24.east) to [out=0,in=0] (r27.east);

        \draw [->,dotted] (r25.east) to [out=0,in=0] (r23.east);
        \draw [->,dotted] (r25.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r25.east) to [out=0,in=0] (r24.east);
        \draw [->,dotted] (r25.east) to [out=0,in=0] (r20.east);
        %\draw [->,dotted] (r25.east) to [out=0,in=0] (r26.east);
        %\draw [->,dotted] (r25.east) to [out=0,in=0] (r21.east);

        \draw [->,dotted] (r26.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r26.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r26.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r26.east) to [out=0,in=0] (r22.east);
        %\draw [->,dotted] (r26.east) to [out=0,in=0] (r28.east);
        %\draw [->,dotted] (r26.east) to [out=0,in=0] (r23.east);

        \draw [->,dotted] (r27.east) to [out=0,in=0] (r23.east);
        \draw [->,dotted] (r27.east) to [out=0,in=0] (r20.east);
        \draw [->,dotted] (r27.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r27.east) to [out=0,in=0] (r29.east);
        %\draw [->,dotted] (r27.east) to [out=0,in=0] (r22.east);
        %\draw [->,dotted] (r27.east) to [out=0,in=0] (r25.east);

        \draw [->,dotted] (r28.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r28.east) to [out=0,in=0] (r20.east);
        \draw [->,dotted] (r28.east) to [out=0,in=0] (r23.east);
        \draw [->,dotted] (r28.east) to [out=0,in=0] (r27.east);
        %\draw [->,dotted] (r28.east) to [out=0,in=0] (r29.east);
        %\draw [->,dotted] (r28.east) to [out=0,in=0] (r21.east);

        \draw [->,dotted] (r29.east) to [out=0,in=0] (r28.east);
        \draw [->,dotted] (r29.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r29.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r29.east) to [out=0,in=0] (r25.east);
        %\draw [->,dotted] (r29.east) to [out=0,in=0] (r23.east);
        %\draw [->,dotted] (r29.east) to [out=0,in=0] (r24.east);

    \end{tikzpicture}
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.8cm,thick]
 
        \tikzstyle neuron=[draw, circle, minimum size=1.0cm]
    
        \node[neuron] (A)    {A};
        \node (floorA) [below=1cm of A] {};
        \node (inputA) [left=2cm of A] {0.20};
        \node (outputA) [right=2cm of A] {};

        \node[neuron] (B) [below=2cm of A]    {B};
        \node (floorB) [below=1cm of B] {};
        \node (inputB) [left=2cm of B] {0.16};
        \node (outputB) [right=2cm of B] {};

        \path   (inputA) edge  node {Input} (A)
                (A)     edge  node {Output} (outputA)
                (inputB) edge  node {Input} (B)
                (B)     edge  node {Output} (outputB);

        %\draw [thick] (outputA2.east) to [out=30,in=150] (inputA2.west);
        %\draw [thick] (outputA2.east) to [out=-30,in=150] (inputB2.west);
        %\draw [thick] (outputB2.east) to [out=-30,in=-150] (inputB2.west);
        %\draw [thick] (outputB2.east) to [out=30,in=-150] (inputA2.west);

        \node at (-2, 1) {1.0};
        \node at (-2.5, -1) {-0.24};
        \node at (-2, -4) {1.0};
        \node at (-2.5, -2) {-0.24};

        \draw (2,0) .. controls (2.5,0) and (2,1) .. (0,1);
        \draw (0,1) .. controls (-2,1) and (-2.5,0) .. (-2,0);

        \draw (2,0) .. controls (2.5,0) and (2,-1) .. (0,-1);
        \draw (0,-1) .. controls (-2,-1) and (-2.5,-3) .. (-2,-3);

        \draw (2,-3) .. controls (2.5,-3) and (2,-4) .. (0,-4);
        \draw (0,-4) .. controls (-2,-4) and (-2.5,-3) .. (-2,-3);

        \draw (2,-3) .. controls (2.5,-3) and (2,-2) .. (0,-2);
        \draw (0,-2) .. controls (-2,-2) and (-2.5,0) .. (-2,0);

    \end{tikzpicture}

    \begin{tikzpicture}
        \node[anchor=west] at (-1.0,4.0) {Neuron A};
        \node[anchor=mid] at (2.0,3.5) {Input};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.5)--(0.3,0.5)--(0.3,0.0)%
        --(0.4,0.0)--(0.4,0.5)--(0.6,0.5)--(0.6,0.0)%
        --(0.7,0.0)--(0.7,0.5)--(0.9,0.5)--(0.9,0.0)%
        --(1.0,0.0)--(1.0,0.5)--(1.2,0.5)--(1.2,0.0)%
        --(1.3,0.0)--(1.3,0.5)--(1.5,0.5)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,3.0)--(1.8,3.0)--(1.8,0.0)%
        --(1.9,0.0)--(1.9,3.0)--(2.1,3.0)--(2.1,0.0)%
        --(2.2,0.0)--(2.2,3.0)--(2.4,3.0)--(2.4,0.0)%
        --(2.5,0.0)--(2.5,3.0)--(2.7,3.0)--(2.7,0.0)%
        --(2.8,0.0)--(2.8,3.0)--(3.0,3.0)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,3.0)--(3.3,3.0)--(3.3,0.0)%
        --(3.4,0.0)--(3.4,3.0)--(3.6,3.0)--(3.6,0.0)%
        --(3.7,0.0)--(3.7,3.0)--(3.9,3.0)--(3.9,0.0)%
        %--(4.0,0.0)--(4.0,3.0)--(4.2,3.0)--(4.2,0.0)%
        ;
         
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[anchor=mid] at (2.0,3.5) {Internal state};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.5)--(0.3,0.5)--(0.3,0.5)%
        --(0.4,0.5)--(0.4,1.0)--(0.6,1.0)--(0.6,1.0)%
        --(0.7,1.0)--(0.7,1.5)--(0.9,1.5)--(0.9,1.5)%
        --(1.0,1.5)--(1.0,2.0)--(1.2,2.0)--(1.2,2.0)%
        --(1.3,2.0)--(1.3,2.5)--(1.5,2.5)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,2.5)--(1.8,2.5)--(1.8,0.0)%
        --(1.9,0.0)--(1.9,2.5)--(2.1,2.5)--(2.1,0.0)%
        --(2.2,0.0)--(2.2,2.5)--(2.4,2.5)--(2.4,0.0)%
        --(2.5,0.0)--(2.5,2.5)--(2.7,2.5)--(2.7,0.0)%
        --(2.8,0.0)--(2.8,2.5)--(3.0,2.5)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,2.5)--(3.3,2.5)--(3.3,0.0)%
        --(3.4,0.0)--(3.4,2.5)--(3.6,2.5)--(3.6,0.0)%
        --(3.7,0.0)--(3.7,2.5)--(3.9,2.5)--(3.9,0.0)%
        %--(4.0,0.0)--(4.0,2.5)--(4.2,2.5)--(4.2,0.0)%
        ;
         
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[anchor=mid] at (2.0,3.5) {Output};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.0)--(0.3,0.0)--(0.3,0.0)%
        --(0.4,0.0)--(0.4,0.0)--(0.6,0.0)--(0.6,0.0)%
        --(0.7,0.0)--(0.7,0.0)--(0.9,0.0)--(0.9,0.0)%
        --(1.0,0.0)--(1.0,0.0)--(1.2,0.0)--(1.2,0.0)%
        --(1.3,0.0)--(1.3,0.0)--(1.5,0.0)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,2.5)--(1.8,2.5)--(1.8,0.0)%
        --(1.9,0.0)--(1.9,2.5)--(2.1,2.5)--(2.1,0.0)%
        --(2.2,0.0)--(2.2,2.5)--(2.4,2.5)--(2.4,0.0)%
        --(2.5,0.0)--(2.5,2.5)--(2.7,2.5)--(2.7,0.0)%
        --(2.8,0.0)--(2.8,2.5)--(3.0,2.5)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,2.5)--(3.3,2.5)--(3.3,0.0)%
        --(3.4,0.0)--(3.4,2.5)--(3.6,2.5)--(3.6,0.0)%
        --(3.7,0.0)--(3.7,2.5)--(3.9,2.5)--(3.9,0.0)%
        %--(4.0,0.0)--(4.0,2.5)--(4.2,2.5)--(4.2,0.0)%
        ;
         
    \end{tikzpicture}

    \begin{tikzpicture}
        \node[anchor=west] at (-1.0,4.0) {Neuron B};
        \node[anchor=mid] at (2.0,3.5) {Input};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.4)--(0.3,0.4)--(0.3,0.0)%
        --(0.4,0.0)--(0.4,0.4)--(0.6,0.4)--(0.6,0.0)%
        --(0.7,0.0)--(0.7,0.4)--(0.9,0.4)--(0.9,0.0)%
        --(1.0,0.0)--(1.0,0.4)--(1.2,0.4)--(1.2,0.0)%
        --(1.3,0.0)--(1.3,0.4)--(1.5,0.4)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,-0.2)--(1.8,-0.2)--(1.8,0.0)%
        --(1.9,0.0)--(1.9,-0.2)--(2.1,-0.2)--(2.1,0.0)%
        --(2.2,0.0)--(2.2,-0.2)--(2.4,-0.2)--(2.4,0.0)%
        --(2.5,0.0)--(2.5,-0.2)--(2.7,-0.2)--(2.7,0.0)%
        --(2.8,0.0)--(2.8,-0.2)--(3.0,-0.2)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,-0.2)--(3.3,-0.2)--(3.3,0.0)%
        --(3.4,0.0)--(3.4,-0.2)--(3.6,-0.2)--(3.6,0.0)%
        --(3.7,0.0)--(3.7,-0.2)--(3.9,-0.2)--(3.9,0.0)%
        %--(4.0,0.0)--(4.0,-0.2)--(4.2,-0.2)--(4.2,0.0)%
        ;
         
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[anchor=mid] at (2.0,3.5) {Internal state};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.4)--(0.3,0.4)--(0.3,0.4)%
        --(0.4,0.4)--(0.4,0.8)--(0.6,0.8)--(0.6,0.8)%
        --(0.7,0.8)--(0.7,1.2)--(0.9,1.2)--(0.9,1.2)%
        --(1.0,1.2)--(1.0,1.6)--(1.2,1.6)--(1.2,1.6)%
        --(1.3,1.6)--(1.3,2.0)--(1.5,2.0)--(1.5,2.0)%
        --(1.6,2.0)--(1.6,1.8)--(1.8,1.8)--(1.8,1.8)%
        --(1.9,1.8)--(1.9,1.6)--(2.1,1.6)--(2.1,1.6)%
        --(2.2,1.6)--(2.2,1.4)--(2.4,1.4)--(2.4,1.4)%
        --(2.5,1.4)--(2.5,1.2)--(2.7,1.2)--(2.7,1.2)%
        --(2.8,1.2)--(2.8,1.0)--(3.0,1.0)--(3.0,1.0)%
        --(3.1,1.0)--(3.1,0.8)--(3.3,0.8)--(3.3,0.8)%
        --(3.4,0.8)--(3.4,0.6)--(3.6,0.6)--(3.6,0.6)%
        --(3.7,0.6)--(3.7,0.4)--(3.9,0.4)--(3.9,0.4)%
        %--(4.0,0.4)--(4.0,0.2)--(4.2,0.2)--(4.2,0.2)%
        ;
         
    \end{tikzpicture}
    \begin{tikzpicture}
        \node[anchor=mid] at (2.0,3.5) {Output};

        \draw (0.000,-0.5)--(-0.125,-0.5);
        \node[anchor=mid east] at (-0.180,-0.5) {-0.2};
        \draw (0.000,0.0)--(-0.125,0.0);
        \node[anchor=mid east] at (-0.180,0.0) {0.0};
        \draw (0.000,0.5)--(-0.125,0.5);
        \node[anchor=mid east] at (-0.180,0.5) {0.2};
        \draw (0.000,1.0)--(-0.125,1.0);
        \node[anchor=mid east] at (-0.180,1.0) {0.4};
        \draw (0.000,1.5)--(-0.125,1.5);
        \node[anchor=mid east] at (-0.180,1.5) {0.6};
        \draw (0.000,2.0)--(-0.125,2.0);
        \node[anchor=mid east] at (-0.180,2.0) {0.8};
        \draw (0.000,2.5)--(-0.125,2.5);
        \node[anchor=mid east] at (-0.180,2.5) {1.0};
        \draw (0.5,-0.5)--(0.5,-0.6);
        \node[anchor=mid] at (0.5,-0.798) {2};
        \draw (1.1,-0.5)--(1.1,-0.6);
        \node[anchor=mid] at (1.1,-0.798) {4};
        \draw (1.7,-0.5)--(1.7,-0.6);
        \node[anchor=mid] at (1.7,-0.798) {6};
        \draw (2.3,-0.5)--(2.3,-0.6);
        \node[anchor=mid] at (2.3,-0.798) {8};
        \draw (2.9,-0.5)--(2.9,-0.6);
        \node[anchor=mid] at (2.9,-0.798) {10};
        \draw (3.5,-0.5)--(3.5,-0.6);
        \node[anchor=mid] at (3.5,-0.798) {12};
        %\draw (4.1,-0.5)--(4.1,-0.6);
        %\node[anchor=mid] at (4.1,-0.798) {14};
        \draw (0.0,3.0)--(0.0,-0.5)--(4.0,-0.5);
 
        \draw [red] (0.0,0.0)%
        --(0.1,0.0)--(0.1,0.0)--(0.3,0.0)--(0.3,0.0)%
        --(0.4,0.0)--(0.4,0.0)--(0.6,0.0)--(0.6,0.0)%
        --(0.7,0.0)--(0.7,0.0)--(0.9,0.0)--(0.9,0.0)%
        --(1.0,0.0)--(1.0,0.0)--(1.2,0.0)--(1.2,0.0)%
        --(1.3,0.0)--(1.3,0.0)--(1.5,0.0)--(1.5,0.0)%
        --(1.6,0.0)--(1.6,0.0)--(1.8,0.0)--(1.8,0.0)%
        --(1.9,0.0)--(1.9,0.0)--(2.1,0.0)--(2.1,0.0)%
        --(2.2,0.0)--(2.2,0.0)--(2.4,0.0)--(2.4,0.0)%
        --(2.5,0.0)--(2.5,0.0)--(2.7,0.0)--(2.7,0.0)%
        --(2.8,0.0)--(2.8,0.0)--(3.0,0.0)--(3.0,0.0)%
        --(3.1,0.0)--(3.1,0.0)--(3.3,0.0)--(3.3,0.0)%
        --(3.4,0.0)--(3.4,0.0)--(3.6,0.0)--(3.6,0.0)%
        --(3.7,0.0)--(3.7,0.0)--(3.9,0.0)--(3.9,0.0)%
        %--(4.0,0.0)--(4.0,0.0)--(4.2,0.0)--(4.2,0.0)%
        ;
         
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt]
 
        \tikzstyle register=[draw, minimum width=2cm, minimum height=6cm]
        \tikzstyle neuron=[draw, circle, minimum size=0.2cm]
        \tikzstyle fneuron=[draw, circle, minimum size=0.2cm, fill=gray]

        \node[register] (r1)                            {};
        \node           (r1name) [below=0.1cm of r1]    {$r_1$};
        \node           (Wr1r1) [left=0.5cm of r1]        {$W_{r_1,r_1}$};
        \node[register] (r2)     [right=5cm of r1]      {};
        \node           (r2name) [below=0.1cm of r2]    {$r_2$};
        \node           (Wr2r2) [right=0.5cm of r2]       {$W_{r_2,r_2}$};
        \node           (r1r2name) [right=2.5cm of r1name]    {$W_{r_1,r_2}$};

        \node           (anchorr10) [above=0cm of r1] {};
        \node[neuron]   (r10) [below=0.3cm of anchorr10] {};
        \node[neuron]   (r11) [below=0.2cm of r10] {};
        \node[fneuron]   (r12) [below=0.2cm of r11] {};
        \node[neuron]   (r13) [below=0.2cm of r12] {};
        \node[neuron]   (r14) [below=0.2cm of r13] {};
        \node[neuron]   (r15) [below=0.2cm of r14] {};
        \node[fneuron]   (r16) [below=0.2cm of r15] {};
        \node[neuron]   (r17) [below=0.2cm of r16] {};
        \node[neuron]   (r18) [below=0.2cm of r17] {};
        \node[fneuron]   (r19) [below=0.2cm of r18] {};

        \node           (anchorr20) [above=0cm of r2] {};
        \node[neuron]   (r20) [below=0.3cm of anchorr20] {};
        \node[neuron]   (r21) [below=0.2cm of r20] {};
        \node[neuron]   (r22) [below=0.2cm of r21] {};
        \node[fneuron]   (r23) [below=0.2cm of r22] {};
        \node[neuron]   (r24) [below=0.2cm of r23] {};
        \node[fneuron]   (r25) [below=0.2cm of r24] {};
        \node[fneuron]   (r26) [below=0.2cm of r25] {};
        \node[neuron]   (r27) [below=0.2cm of r26] {};
        \node[neuron]   (r28) [below=0.2cm of r27] {};
        \node[neuron]   (r29) [below=0.2cm of r28] {};

        %\path   
        %(r1)    edge [loop left] node {$W_{r_1,r_1}$} (r1)
        %(r2)    edge [loop right] node {$W_{r_2,r_2}$} (r2);

        \path [dotted]
        (r10)    edge              node {} (r24)
        (r10)    edge              node {} (r28)
        (r10)    edge              node {} (r25)
        (r10)    edge              node {} (r23)
        (r10)    edge              node {} (r26)
        (r10)    edge              node {} (r27)

        (r11)    edge              node {} (r28)
        (r11)    edge              node {} (r22)
        (r11)    edge              node {} (r25)
        (r11)    edge              node {} (r20)
        (r11)    edge              node {} (r29)
        (r11)    edge              node {} (r27)

        (r12)    edge              node {} (r21)
        (r12)    edge              node {} (r23)
        (r12)    edge              node {} (r28)
        (r12)    edge              node {} (r24)
        (r12)    edge              node {} (r26)
        (r12)    edge              node {} (r20)

        (r13)    edge              node {} (r25)
        (r13)    edge              node {} (r22)
        (r13)    edge              node {} (r26)
        (r13)    edge              node {} (r24)
        (r13)    edge              node {} (r28)
        (r13)    edge              node {} (r29)

        (r14)    edge              node {} (r29)
        (r14)    edge              node {} (r22)
        (r14)    edge              node {} (r25)
        (r14)    edge              node {} (r20)
        (r14)    edge              node {} (r21)
        (r14)    edge              node {} (r26)

        (r15)    edge              node {} (r22)
        (r15)    edge              node {} (r20)
        (r15)    edge              node {} (r26)
        (r15)    edge              node {} (r28)
        (r15)    edge              node {} (r27)
        (r15)    edge              node {} (r29)

        (r16)    edge              node {} (r28)
        (r16)    edge              node {} (r22)
        (r16)    edge              node {} (r21)
        (r16)    edge              node {} (r25)
        (r16)    edge              node {} (r23)
        (r16)    edge              node {} (r27)

        (r17)    edge              node {} (r23)
        (r17)    edge              node {} (r20)
        (r17)    edge              node {} (r25)
        (r17)    edge              node {} (r22)
        (r17)    edge              node {} (r29)
        (r17)    edge              node {} (r26)

        (r18)    edge              node {} (r24)
        (r18)    edge              node {} (r20)
        (r18)    edge              node {} (r26)
        (r18)    edge              node {} (r28)
        (r18)    edge              node {} (r23)
        (r18)    edge              node {} (r21)

        (r19)    edge              node {} (r29)
        (r19)    edge              node {} (r25)
        (r19)    edge              node {} (r26)
        (r19)    edge              node {} (r21)
        (r19)    edge              node {} (r28)
        (r19)    edge              node {} (r27)
        ;

        \path
        (r12)    edge              node {} (r23)
        (r12)    edge              node {} (r26)

        (r16)    edge              node {} (r25)
        (r16)    edge              node {} (r23)

        (r19)    edge              node {} (r25)
        (r19)    edge              node {} (r26)
        ;

        \draw [->,dotted] (r10.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r10.west) to [out=180,in=180] (r19.west);
        %\draw [->,dotted] (r10.west) to [out=180,in=180] (r18.west);
                     
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r16.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r11.west) to [out=180,in=180] (r13.west);
        %\draw [->,dotted] (r11.west) to [out=180,in=180] (r12.west);
                     
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r12.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r12.west) to [out=180,in=180] (r13.west);
                     
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r18.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r13.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r13.west) to [out=180,in=180] (r17.west);
                     
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r14.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r14.west) to [out=180,in=180] (r18.west);
        %\draw [->,dotted] (r14.west) to [out=180,in=180] (r16.west);
                     
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r13.west);
        %\draw [->,dotted] (r15.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r15.west) to [out=180,in=180] (r19.west);
                     
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r16.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r16.west) to [out=180,in=180] (r15.west);
                     
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r17.west) to [out=180,in=180] (r18.west);
        %\draw [->,dotted] (r17.west) to [out=180,in=180] (r17.west);
                     
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r18.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r18.west) to [out=180,in=180] (r12.west);
                     
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r19.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r19.west) to [out=180,in=180] (r15.west);
                     
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r24.east);
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r20.east) to [out=0,in=0] (r23.east);
        %\draw [->,dotted] (r20.east) to [out=0,in=0] (r22.east);
        %\draw [->,dotted] (r20.east) to [out=0,in=0] (r20.east);

        \draw [->,dotted] (r21.east) to [out=0,in=0] (r20.east);
        \draw [->,dotted] (r21.east) to [out=0,in=0] (r22.east);
        \draw [->,dotted] (r21.east) to [out=0,in=0] (r28.east);
        \draw [->,dotted] (r21.east) to [out=0,in=0] (r25.east);
        %\draw [->,dotted] (r21.east) to [out=0,in=0] (r24.east);
        %\draw [->,dotted] (r21.east) to [out=0,in=0] (r26.east);

        \draw [->,dotted] (r22.east) to [out=0,in=0] (r22.east);
        \draw [->,dotted] (r22.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r22.east) to [out=0,in=0] (r28.east);
        \draw [->,dotted] (r22.east) to [out=0,in=0] (r21.east);
        %\draw [->,dotted] (r22.east) to [out=0,in=0] (r20.east);
        %\draw [->,dotted] (r22.east) to [out=0,in=0] (r26.east);

        \draw [->,dotted] (r23.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r23.east) to [out=0,in=0] (r27.east);
        \draw [->,dotted] (r23.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r23.east) to [out=0,in=0] (r23.east);
        %\draw [->,dotted] (r23.east) to [out=0,in=0] (r20.east);
        %\draw [->,dotted] (r23.east) to [out=0,in=0] (r21.east);

        \draw [->,dotted] (r24.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r24.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r24.east) to [out=0,in=0] (r24.east);
        \draw [->,dotted] (r24.east) to [out=0,in=0] (r28.east);
        %\draw [->,dotted] (r24.east) to [out=0,in=0] (r29.east);
        %\draw [->,dotted] (r24.east) to [out=0,in=0] (r27.east);

        \draw [->,dotted] (r25.east) to [out=0,in=0] (r23.east);
        \draw [->,dotted] (r25.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r25.east) to [out=0,in=0] (r24.east);
        \draw [->,dotted] (r25.east) to [out=0,in=0] (r20.east);
        %\draw [->,dotted] (r25.east) to [out=0,in=0] (r26.east);
        %\draw [->,dotted] (r25.east) to [out=0,in=0] (r21.east);

        \draw [->,dotted] (r26.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r26.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r26.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r26.east) to [out=0,in=0] (r22.east);
        %\draw [->,dotted] (r26.east) to [out=0,in=0] (r28.east);
        %\draw [->,dotted] (r26.east) to [out=0,in=0] (r23.east);

        \draw [->,dotted] (r27.east) to [out=0,in=0] (r23.east);
        \draw [->,dotted] (r27.east) to [out=0,in=0] (r20.east);
        \draw [->,dotted] (r27.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r27.east) to [out=0,in=0] (r29.east);
        %\draw [->,dotted] (r27.east) to [out=0,in=0] (r22.east);
        %\draw [->,dotted] (r27.east) to [out=0,in=0] (r25.east);

        \draw [->,dotted] (r28.east) to [out=0,in=0] (r25.east);
        \draw [->,dotted] (r28.east) to [out=0,in=0] (r20.east);
        \draw [->,dotted] (r28.east) to [out=0,in=0] (r23.east);
        \draw [->,dotted] (r28.east) to [out=0,in=0] (r27.east);
        %\draw [->,dotted] (r28.east) to [out=0,in=0] (r29.east);
        %\draw [->,dotted] (r28.east) to [out=0,in=0] (r21.east);

        \draw [->,dotted] (r29.east) to [out=0,in=0] (r28.east);
        \draw [->,dotted] (r29.east) to [out=0,in=0] (r29.east);
        \draw [->,dotted] (r29.east) to [out=0,in=0] (r26.east);
        \draw [->,dotted] (r29.east) to [out=0,in=0] (r25.east);
        %\draw [->,dotted] (r29.east) to [out=0,in=0] (r23.east);
        %\draw [->,dotted] (r29.east) to [out=0,in=0] (r24.east);

    \end{tikzpicture}
\begin{tikzpicture}[->,>=stealth,shorten >=1pt]
 
        \tikzstyle register=[draw, minimum width=1cm, minimum height=6cm]
        \tikzstyle neuron=[draw, circle, minimum size=0.2cm]
        \tikzstyle hneuron=[draw, circle, minimum size=0.2cm, fill=gray!50]
        \tikzstyle fneuron=[draw, circle, minimum size=0.2cm, fill=gray]

        \node[register] (r1)                            {};
        \node           (r1name) [below=0.1cm of r1]    {$r_1$};
        \node           (Wr1r1) [left=0.95cm of r1]        {$W_{r_1,r_1}$};
        \node[register] (r2)     [right=1.5cm of r1]      {};
        \node           (r2name) [below=0.1cm of r2]    {$r_2$};
        \node           (r1r2name) [right=0.75cm of r1name]    {$W_{r_1,r_2}$};
        \node (A) [above left=1.5cm of r1] {A};

        \node           (anchorr10) [above=0cm of r1] {};
        \node[neuron]   (r10) [below=0.3cm of anchorr10] {};
        \node[neuron]   (r11) [below=0.2cm of r10] {};
        \node[fneuron]   (r12) [below=0.2cm of r11] {};
        \node[neuron]   (r13) [below=0.2cm of r12] {};
        \node[neuron]   (r14) [below=0.2cm of r13] {};
        \node[neuron]   (r15) [below=0.2cm of r14] {};
        \node[fneuron]   (r16) [below=0.2cm of r15] {};
        \node[neuron]   (r17) [below=0.2cm of r16] {};
        \node[neuron]   (r18) [below=0.2cm of r17] {};
        \node[fneuron]   (r19) [below=0.2cm of r18] {};

        \node           (anchorr20) [above=0cm of r2] {};
        \node[hneuron]   (r20) [below=0.3cm of anchorr20] {};
        \node[fneuron]   (r21) [below=0.2cm of r20] {};
        \node[hneuron]   (r22) [below=0.2cm of r21] {};
        \node[fneuron]   (r23) [below=0.2cm of r22] {};
        \node[hneuron]   (r24) [below=0.2cm of r23] {};
        \node[fneuron]   (r25) [below=0.2cm of r24] {};
        \node[fneuron]   (r26) [below=0.2cm of r25] {};
        \node[hneuron]   (r27) [below=0.2cm of r26] {};
        \node[hneuron]   (r28) [below=0.2cm of r27] {};
        \node[hneuron]   (r29) [below=0.2cm of r28] {};

        %\path   
        %(r1)    edge [loop left] node {$W_{r_1,r_1}$} (r1);

        \path [dotted]
        (r10)    edge              node {} (r24)
        (r10)    edge              node {} (r28)
        (r10)    edge              node {} (r25)
        (r10)    edge              node {} (r23)
        (r10)    edge              node {} (r26)
        (r10)    edge              node {} (r27)

        (r11)    edge              node {} (r28)
        (r11)    edge              node {} (r22)
        (r11)    edge              node {} (r25)
        (r11)    edge              node {} (r20)
        (r11)    edge              node {} (r29)
        (r11)    edge              node {} (r27)

        (r12)    edge              node {} (r21)
        (r12)    edge              node {} (r23)
        (r12)    edge              node {} (r28)
        (r12)    edge              node {} (r24)
        (r12)    edge              node {} (r26)
        (r12)    edge              node {} (r20)

        (r13)    edge              node {} (r25)
        (r13)    edge              node {} (r22)
        (r13)    edge              node {} (r26)
        (r13)    edge              node {} (r24)
        (r13)    edge              node {} (r28)
        (r13)    edge              node {} (r29)

        (r14)    edge              node {} (r29)
        (r14)    edge              node {} (r22)
        (r14)    edge              node {} (r25)
        (r14)    edge              node {} (r20)
        (r14)    edge              node {} (r21)
        (r14)    edge              node {} (r26)

        (r15)    edge              node {} (r22)
        (r15)    edge              node {} (r20)
        (r15)    edge              node {} (r26)
        (r15)    edge              node {} (r28)
        (r15)    edge              node {} (r27)
        (r15)    edge              node {} (r29)

        (r16)    edge              node {} (r28)
        (r16)    edge              node {} (r22)
        (r16)    edge              node {} (r21)
        (r16)    edge              node {} (r25)
        (r16)    edge              node {} (r23)
        (r16)    edge              node {} (r27)

        (r17)    edge              node {} (r23)
        (r17)    edge              node {} (r20)
        (r17)    edge              node {} (r25)
        (r17)    edge              node {} (r22)
        (r17)    edge              node {} (r29)
        (r17)    edge              node {} (r26)

        (r18)    edge              node {} (r24)
        (r18)    edge              node {} (r20)
        (r18)    edge              node {} (r26)
        (r18)    edge              node {} (r28)
        (r18)    edge              node {} (r23)
        (r18)    edge              node {} (r21)

        (r19)    edge              node {} (r29)
        (r19)    edge              node {} (r25)
        (r19)    edge              node {} (r26)
        (r19)    edge              node {} (r21)
        (r19)    edge              node {} (r28)
        (r19)    edge              node {} (r27)
        ;

        \path [gray]
        (r12)    edge              node {} (r23)
        (r12)    edge              node {} (r26)

        (r16)    edge              node {} (r25)
        (r16)    edge              node {} (r23)

        (r19)    edge              node {} (r25)
        (r19)    edge              node {} (r26)

        (r12)    edge              node {} (r20)
        (r12)    edge              node {} (r21)
        (r12)    edge              node {} (r24)

        (r16)    edge              node {} (r28)
        (r16)    edge              node {} (r22)

        (r19)    edge              node {} (r29)
        (r19)    edge              node {} (r27)
        (r19)    edge              node {} (r21)
        ;

        \draw [->,dotted] (r10.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r10.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r10.west) to [out=180,in=180] (r19.west);
        %\draw [->,dotted] (r10.west) to [out=180,in=180] (r18.west);
                     
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r16.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r11.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r11.west) to [out=180,in=180] (r13.west);
        %\draw [->,dotted] (r11.west) to [out=180,in=180] (r12.west);
                     
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r12.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r12.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r12.west) to [out=180,in=180] (r13.west);
                     
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r18.west);
        \draw [->,dotted] (r13.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r13.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r13.west) to [out=180,in=180] (r17.west);
                     
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r14.west);
        \draw [->,dotted] (r14.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r14.west) to [out=180,in=180] (r18.west);
        %\draw [->,dotted] (r14.west) to [out=180,in=180] (r16.west);
                     
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r15.west) to [out=180,in=180] (r13.west);
        %\draw [->,dotted] (r15.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r15.west) to [out=180,in=180] (r19.west);
                     
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r17.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r16.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r16.west) to [out=180,in=180] (r12.west);
        %\draw [->,dotted] (r16.west) to [out=180,in=180] (r15.west);
                     
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r17.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r17.west) to [out=180,in=180] (r18.west);
        %\draw [->,dotted] (r17.west) to [out=180,in=180] (r17.west);
                     
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r10.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r15.west);
        \draw [->,dotted] (r18.west) to [out=180,in=180] (r17.west);
        %\draw [->,dotted] (r18.west) to [out=180,in=180] (r16.west);
        %\draw [->,dotted] (r18.west) to [out=180,in=180] (r12.west);
                     
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r19.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r11.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r12.west);
        \draw [->,dotted] (r19.west) to [out=180,in=180] (r14.west);
        %\draw [->,dotted] (r19.west) to [out=180,in=180] (r10.west);
        %\draw [->,dotted] (r19.west) to [out=180,in=180] (r15.west);

        \node (implies)[right=2.0 of r2] {$\Rightarrow$};

        \node[register] (s1) [right=5cm of r2]          {};
        \node           (s1name) [below=0.1cm of s1]    {$r_1$};
        \node           (W1s1s1) [left=0.95cm of s1]        {$W_{r_1,r_1}$};
        \node[register] (s2)     [right=1.5cm of s1]      {};
        \node           (s2name) [below=0.1cm of s2]    {$r_2$};
        \node           (Ws2s2) [right=0.95cm of s2]       {$W_{r_2,r_2}$};
        \node           (s1s2name) [right=0.75cm of s1name]    {$W_{r_1,r_2}$};
        \node (B) [above left=1.5cm of s1] {B};

        \node           (anchors10) [above=0cm of s1] {};
        \node[neuron]   (s10) [below=0.3cm of anchors10] {};
        \node[neuron]   (s11) [below=0.2cm of s10] {};
        \node[fneuron]   (s12) [below=0.2cm of s11] {};
        \node[neuron]   (s13) [below=0.2cm of s12] {};
        \node[neuron]   (s14) [below=0.2cm of s13] {};
        \node[neuron]   (s15) [below=0.2cm of s14] {};
        \node[fneuron]   (s16) [below=0.2cm of s15] {};
        \node[neuron]   (s17) [below=0.2cm of s16] {};
        \node[neuron]   (s18) [below=0.2cm of s17] {};
        \node[fneuron]   (s19) [below=0.2cm of s18] {};

        \node           (anchors20) [above=0cm of s2] {};
        \node[neuron]   (s20) [below=0.3cm of anchors20] {};
        \node[neuron]   (s21) [below=0.2cm of s20] {};
        \node[neuron]   (s22) [below=0.2cm of s21] {};
        \node[fneuron]   (s23) [below=0.2cm of s22] {};
        \node[neuron]   (s24) [below=0.2cm of s23] {};
        \node[fneuron]   (s25) [below=0.2cm of s24] {};
        \node[fneuron]   (s26) [below=0.2cm of s25] {};
        \node[neuron]   (s27) [below=0.2cm of s26] {};
        \node[neuron]   (s28) [below=0.2cm of s27] {};
        \node[neuron]   (s29) [below=0.2cm of s28] {};

        %\path   
        %(s1)    edge [loop left] node {$W_{r_1,r_1}$} (s1)
        %(s2)    edge [loop right] node {$W_{r_2,r_2}$} (s2);

        \path [dotted]
        (s10)    edge              node {} (s24)
        (s10)    edge              node {} (s28)
        (s10)    edge              node {} (s25)
        (s10)    edge              node {} (s23)
        (s10)    edge              node {} (s26)
        (s10)    edge              node {} (s27)

        (s11)    edge              node {} (s28)
        (s11)    edge              node {} (s22)
        (s11)    edge              node {} (s25)
        (s11)    edge              node {} (s20)
        (s11)    edge              node {} (s29)
        (s11)    edge              node {} (s27)

        (s12)    edge              node {} (s21)
        (s12)    edge              node {} (s23)
        (s12)    edge              node {} (s28)
        (s12)    edge              node {} (s24)
        (s12)    edge              node {} (s26)
        (s12)    edge              node {} (s20)

        (s13)    edge              node {} (s25)
        (s13)    edge              node {} (s22)
        (s13)    edge              node {} (s26)
        (s13)    edge              node {} (s24)
        (s13)    edge              node {} (s28)
        (s13)    edge              node {} (s29)

        (s14)    edge              node {} (s29)
        (s14)    edge              node {} (s22)
        (s14)    edge              node {} (s25)
        (s14)    edge              node {} (s20)
        (s14)    edge              node {} (s21)
        (s14)    edge              node {} (s26)

        (s15)    edge              node {} (s22)
        (s15)    edge              node {} (s20)
        (s15)    edge              node {} (s26)
        (s15)    edge              node {} (s28)
        (s15)    edge              node {} (s27)
        (s15)    edge              node {} (s29)

        (s16)    edge              node {} (s28)
        (s16)    edge              node {} (s22)
        (s16)    edge              node {} (s21)
        (s16)    edge              node {} (s25)
        (s16)    edge              node {} (s23)
        (s16)    edge              node {} (s27)

        (s17)    edge              node {} (s23)
        (s17)    edge              node {} (s20)
        (s17)    edge              node {} (s25)
        (s17)    edge              node {} (s22)
        (s17)    edge              node {} (s29)
        (s17)    edge              node {} (s26)

        (s18)    edge              node {} (s24)
        (s18)    edge              node {} (s20)
        (s18)    edge              node {} (s26)
        (s18)    edge              node {} (s28)
        (s18)    edge              node {} (s23)
        (s18)    edge              node {} (s21)

        (s19)    edge              node {} (s29)
        (s19)    edge              node {} (s25)
        (s19)    edge              node {} (s26)
        (s19)    edge              node {} (s21)
        (s19)    edge              node {} (s28)
        (s19)    edge              node {} (s27)
        ;

        \path [gray]
        (s12)    edge              node {} (s23)
        (s12)    edge              node {} (s26)

        (s16)    edge              node {} (s25)
        (s16)    edge              node {} (s23)

        (s19)    edge              node {} (s25)
        (s19)    edge              node {} (s26)

        (s12)    edge              node {} (s20)
        (s12)    edge              node {} (s21)
        (s12)    edge              node {} (s24)

        (s16)    edge              node {} (s28)
        (s16)    edge              node {} (s22)

        (s19)    edge              node {} (s29)
        (s19)    edge              node {} (s27)
        (s19)    edge              node {} (s21)
        ;

        \draw [->,dotted] (s10.west) to [out=180,in=180] (s11.west);
        \draw [->,dotted] (s10.west) to [out=180,in=180] (s12.west);
        \draw [->,dotted] (s10.west) to [out=180,in=180] (s15.west);
        \draw [->,dotted] (s10.west) to [out=180,in=180] (s17.west);
        %\draw [->,dotted] (s10.west) to [out=180,in=180] (s19.west);
        %\draw [->,dotted] (s10.west) to [out=180,in=180] (s18.west);
                     
        \draw [->,dotted] (s11.west) to [out=180,in=180] (s16.west);
        \draw [->,dotted] (s11.west) to [out=180,in=180] (s15.west);
        \draw [->,dotted] (s11.west) to [out=180,in=180] (s11.west);
        \draw [->,dotted] (s11.west) to [out=180,in=180] (s17.west);
        %\draw [->,dotted] (s11.west) to [out=180,in=180] (s13.west);
        %\draw [->,dotted] (s11.west) to [out=180,in=180] (s12.west);
                     
        \draw [->,dotted] (s12.west) to [out=180,in=180] (s10.west);
        \draw [->,dotted] (s12.west) to [out=180,in=180] (s17.west);
        \draw [->,dotted] (s12.west) to [out=180,in=180] (s19.west);
        \draw [->,dotted] (s12.west) to [out=180,in=180] (s14.west);
        %\draw [->,dotted] (s12.west) to [out=180,in=180] (s12.west);
        %\draw [->,dotted] (s12.west) to [out=180,in=180] (s13.west);
                     
        \draw [->,dotted] (s13.west) to [out=180,in=180] (s19.west);
        \draw [->,dotted] (s13.west) to [out=180,in=180] (s15.west);
        \draw [->,dotted] (s13.west) to [out=180,in=180] (s18.west);
        \draw [->,dotted] (s13.west) to [out=180,in=180] (s10.west);
        %\draw [->,dotted] (s13.west) to [out=180,in=180] (s16.west);
        %\draw [->,dotted] (s13.west) to [out=180,in=180] (s17.west);
                     
        \draw [->,dotted] (s14.west) to [out=180,in=180] (s10.west);
        \draw [->,dotted] (s14.west) to [out=180,in=180] (s15.west);
        \draw [->,dotted] (s14.west) to [out=180,in=180] (s14.west);
        \draw [->,dotted] (s14.west) to [out=180,in=180] (s12.west);
        %\draw [->,dotted] (s14.west) to [out=180,in=180] (s18.west);
        %\draw [->,dotted] (s14.west) to [out=180,in=180] (s16.west);
                     
        \draw [->,dotted] (s15.west) to [out=180,in=180] (s12.west);
        \draw [->,dotted] (s15.west) to [out=180,in=180] (s17.west);
        \draw [->,dotted] (s15.west) to [out=180,in=180] (s15.west);
        \draw [->,dotted] (s15.west) to [out=180,in=180] (s13.west);
        %\draw [->,dotted] (s15.west) to [out=180,in=180] (s14.west);
        %\draw [->,dotted] (s15.west) to [out=180,in=180] (s19.west);
                     
        \draw [->,dotted] (s16.west) to [out=180,in=180] (s11.west);
        \draw [->,dotted] (s16.west) to [out=180,in=180] (s17.west);
        \draw [->,dotted] (s16.west) to [out=180,in=180] (s19.west);
        \draw [->,dotted] (s16.west) to [out=180,in=180] (s10.west);
        %\draw [->,dotted] (s16.west) to [out=180,in=180] (s12.west);
        %\draw [->,dotted] (s16.west) to [out=180,in=180] (s15.west);
                     
        \draw [->,dotted] (s17.west) to [out=180,in=180] (s19.west);
        \draw [->,dotted] (s17.west) to [out=180,in=180] (s15.west);
        \draw [->,dotted] (s17.west) to [out=180,in=180] (s11.west);
        \draw [->,dotted] (s17.west) to [out=180,in=180] (s16.west);
        %\draw [->,dotted] (s17.west) to [out=180,in=180] (s18.west);
        %\draw [->,dotted] (s17.west) to [out=180,in=180] (s17.west);
                     
        \draw [->,dotted] (s18.west) to [out=180,in=180] (s19.west);
        \draw [->,dotted] (s18.west) to [out=180,in=180] (s10.west);
        \draw [->,dotted] (s18.west) to [out=180,in=180] (s15.west);
        \draw [->,dotted] (s18.west) to [out=180,in=180] (s17.west);
        %\draw [->,dotted] (s18.west) to [out=180,in=180] (s16.west);
        %\draw [->,dotted] (s18.west) to [out=180,in=180] (s12.west);
                     
        \draw [->,dotted] (s19.west) to [out=180,in=180] (s19.west);
        \draw [->,dotted] (s19.west) to [out=180,in=180] (s11.west);
        \draw [->,dotted] (s19.west) to [out=180,in=180] (s12.west);
        \draw [->,dotted] (s19.west) to [out=180,in=180] (s14.west);
        %\draw [->,dotted] (s19.west) to [out=180,in=180] (s10.west);
        %\draw [->,dotted] (s19.west) to [out=180,in=180] (s15.west);

        \draw [->,dotted] (s20.east) to [out=0,in=0] (s29.east);
        \draw [->,dotted] (s20.east) to [out=0,in=0] (s24.east);
        \draw [->,dotted] (s20.east) to [out=0,in=0] (s25.east);
        \draw [->,dotted] (s20.east) to [out=0,in=0] (s23.east);
        %\draw [->,dotted] (s20.east) to [out=0,in=0] (s22.east);
        %\draw [->,dotted] (s20.east) to [out=0,in=0] (s20.east);

        \draw [->,dotted] (s21.east) to [out=0,in=0] (s20.east);
        \draw [->,dotted] (s21.east) to [out=0,in=0] (s22.east);
        \draw [->,dotted] (s21.east) to [out=0,in=0] (s28.east);
        \draw [->,dotted] (s21.east) to [out=0,in=0] (s25.east);
        %\draw [->,dotted] (s21.east) to [out=0,in=0] (s24.east);
        %\draw [->,dotted] (s21.east) to [out=0,in=0] (s26.east);

        \draw [->,dotted] (s22.east) to [out=0,in=0] (s22.east);
        \draw [->,dotted] (s22.east) to [out=0,in=0] (s29.east);
        \draw [->,dotted] (s22.east) to [out=0,in=0] (s28.east);
        \draw [->,dotted] (s22.east) to [out=0,in=0] (s21.east);
        %\draw [->,dotted] (s22.east) to [out=0,in=0] (s20.east);
        %\draw [->,dotted] (s22.east) to [out=0,in=0] (s26.east);

        \draw [->,dotted] (s23.east) to [out=0,in=0] (s25.east);
        \draw [->,dotted] (s23.east) to [out=0,in=0] (s27.east);
        \draw [->,dotted] (s23.east) to [out=0,in=0] (s29.east);
        \draw [->,dotted] (s23.east) to [out=0,in=0] (s23.east);
        %\draw [->,dotted] (s23.east) to [out=0,in=0] (s20.east);
        %\draw [->,dotted] (s23.east) to [out=0,in=0] (s21.east);

        \draw [->,dotted] (s24.east) to [out=0,in=0] (s26.east);
        \draw [->,dotted] (s24.east) to [out=0,in=0] (s25.east);
        \draw [->,dotted] (s24.east) to [out=0,in=0] (s24.east);
        \draw [->,dotted] (s24.east) to [out=0,in=0] (s28.east);
        %\draw [->,dotted] (s24.east) to [out=0,in=0] (s29.east);
        %\draw [->,dotted] (s24.east) to [out=0,in=0] (s27.east);

        \draw [->,dotted] (s25.east) to [out=0,in=0] (s23.east);
        \draw [->,dotted] (s25.east) to [out=0,in=0] (s29.east);
        \draw [->,dotted] (s25.east) to [out=0,in=0] (s24.east);
        \draw [->,dotted] (s25.east) to [out=0,in=0] (s20.east);
        %\draw [->,dotted] (s25.east) to [out=0,in=0] (s26.east);
        %\draw [->,dotted] (s25.east) to [out=0,in=0] (s21.east);

        \draw [->,dotted] (s26.east) to [out=0,in=0] (s26.east);
        \draw [->,dotted] (s26.east) to [out=0,in=0] (s25.east);
        \draw [->,dotted] (s26.east) to [out=0,in=0] (s29.east);
        \draw [->,dotted] (s26.east) to [out=0,in=0] (s22.east);
        %\draw [->,dotted] (s26.east) to [out=0,in=0] (s28.east);
        %\draw [->,dotted] (s26.east) to [out=0,in=0] (s23.east);

        \draw [->,dotted] (s27.east) to [out=0,in=0] (s23.east);
        \draw [->,dotted] (s27.east) to [out=0,in=0] (s20.east);
        \draw [->,dotted] (s27.east) to [out=0,in=0] (s26.east);
        \draw [->,dotted] (s27.east) to [out=0,in=0] (s29.east);
        %\draw [->,dotted] (s27.east) to [out=0,in=0] (s22.east);
        %\draw [->,dotted] (s27.east) to [out=0,in=0] (s25.east);

        \draw [->,dotted] (s28.east) to [out=0,in=0] (s25.east);
        \draw [->,dotted] (s28.east) to [out=0,in=0] (s20.east);
        \draw [->,dotted] (s28.east) to [out=0,in=0] (s23.east);
        \draw [->,dotted] (s28.east) to [out=0,in=0] (s27.east);
        %\draw [->,dotted] (s28.east) to [out=0,in=0] (s29.east);
        %\draw [->,dotted] (s28.east) to [out=0,in=0] (s21.east);

        \draw [->,dotted] (s29.east) to [out=0,in=0] (s28.east);
        \draw [->,dotted] (s29.east) to [out=0,in=0] (s29.east);
        \draw [->,dotted] (s29.east) to [out=0,in=0] (s26.east);
        \draw [->,dotted] (s29.east) to [out=0,in=0] (s25.east);
        %\draw [->,dotted] (s29.east) to [out=0,in=0] (s23.east);
        %\draw [->,dotted] (s29.east) to [out=0,in=0] (s24.east);

    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt]
 
        \tikzstyle register=[draw, minimum width=2cm, minimum height=6cm]
        \tikzstyle neuron=[draw, circle, minimum size=0.2cm]
        \tikzstyle fneuron=[draw, circle, minimum size=0.2cm, fill=gray]

        \node[register] (z)                            {};
        \node           (zname) [below=0.1cm of z]    {hash};
        \node[register] (v)     [right=2.5cm of z]      {};
        \node           (vname) [below=0.1cm of v]    {value};
        \node           (Wvv) [right=0.5cm of v]       {$W_{\text{value, value}}$};
        \node           (zvname) [right=1.25cm of zname]    {$W_{\text{hash, value}}$};
        \node           (xyanchor) [left=3.5cm of z] {};
        \node[register] (x)     [above=1.3cm of xyanchor]      {};
        \node           (xname) [below=0.1cm of x]    {table};
        \node           (Wxx) [left=0.5cm of x]        {$W_{\text{table, table}}$};
        \node[register] (y)     [below=1.3cm of xyanchor]      {};
        \node           (yname) [below=0.1cm of y]    {key};
        \node           (Wyy) [left=0.5cm of y]        {$W_{\text{key, key}}$};

        \node           (anchorz0) [above=0cm of z] {};
        \node[neuron]   (z0) [below=0.3cm of anchorz0] {};
        \node[neuron]   (z1) [below=0.2cm of z0] {};
        \node[fneuron]   (z2) [below=0.2cm of z1] {};
        \node[neuron]   (z3) [below=0.2cm of z2] {};
        \node[neuron]   (z4) [below=0.2cm of z3] {};
        \node[neuron]   (z5) [below=0.2cm of z4] {};
        \node[fneuron]   (z6) [below=0.2cm of z5] {};
        \node[neuron]   (z7) [below=0.2cm of z6] {};
        \node[neuron]   (z8) [below=0.2cm of z7] {};
        \node[fneuron]   (z9) [below=0.2cm of z8] {};

        \node           (anchorv0) [above=0cm of v] {};
        \node[neuron]   (v0) [below=0.3cm of anchorv0] {};
        \node[neuron]   (v1) [below=0.2cm of v0] {};
        \node[neuron]   (v2) [below=0.2cm of v1] {};
        \node[fneuron]   (v3) [below=0.2cm of v2] {};
        \node[neuron]   (v4) [below=0.2cm of v3] {};
        \node[fneuron]   (v5) [below=0.2cm of v4] {};
        \node[fneuron]   (v6) [below=0.2cm of v5] {};
        \node[neuron]   (v7) [below=0.2cm of v6] {};
        \node[neuron]   (v8) [below=0.2cm of v7] {};
        \node[neuron]   (v9) [below=0.2cm of v8] {};

        \node           (anchorx0) [above=0cm of x] {};
        \node[neuron]   (x0) [below=0.3cm of anchorx0] {};
        \node[neuron]   (x1) [below=0.2cm of x0] {};
        \node[fneuron]   (x2) [below=0.2cm of x1] {};
        \node[neuron]   (x3) [below=0.2cm of x2] {};
        \node[fneuron]   (x4) [below=0.2cm of x3] {};
        \node[neuron]   (x5) [below=0.2cm of x4] {};
        \node[neuron]   (x6) [below=0.2cm of x5] {};
        \node[neuron]   (x7) [below=0.2cm of x6] {};
        \node[neuron]   (x8) [below=0.2cm of x7] {};
        \node[fneuron]   (x9) [below=0.2cm of x8] {};

        \node           (anchory0) [above=0cm of y] {};
        \node[neuron]   (y0) [below=0.3cm of anchory0] {};
        \node[neuron]   (y1) [below=0.2cm of y0] {};
        \node[neuron]   (y2) [below=0.2cm of y1] {};
        \node[fneuron]   (y3) [below=0.2cm of y2] {};
        \node[fneuron]   (y4) [below=0.2cm of y3] {};
        \node[neuron]   (y5) [below=0.2cm of y4] {};
        \node[neuron]   (y6) [below=0.2cm of y5] {};
        \node[neuron]   (y7) [below=0.2cm of y6] {};
        \node[fneuron]   (y8) [below=0.2cm of y7] {};
        \node[neuron]   (y9) [below=0.2cm of y8] {};

        \node           (anchorz00) [left=1cm of z] {};
        \node[draw]     (z00) [above=7.5cm of anchorz00] {};
        \node[draw]     (z10) [below=0.02 of z00] {};
        \node[draw]     (z20) [below=0.02 of z10] {};
        \node[draw]     (z30) [below=0.02 of z20] {};
        \node[draw]     (z40) [below=0.02 of z30] {};
        \node[draw]     (z50) [below=0.02 of z40] {};

        \node[draw]     (z01) [below=0.3 of z50] {};
        \node[draw]     (z11) [below=0.02 of z01] {};
        \node[draw]     (z21) [below=0.02 of z11] {};
        \node[draw]     (z31) [below=0.02 of z21] {};
        \node[draw]     (z41) [below=0.02 of z31] {};
        \node[draw]     (z51) [below=0.02 of z41] {};

        \node[draw]     (z02) [below=0.3 of z51] {};
        \node[draw]     (z12) [below=0.02 of z02] {};
        \node[draw]     (z22) [below=0.02 of z12] {};
        \node[draw,fill=gray]     (z32) [below=0.02 of z22] {};
        \node[draw]     (z42) [below=0.02 of z32] {};
        \node[draw]     (z52) [below=0.02 of z42] {};

        \node[draw]     (z03) [below=0.3 of z52] {};
        \node[draw]     (z13) [below=0.02 of z03] {};
        \node[draw]     (z23) [below=0.02 of z13] {};
        \node[draw]     (z33) [below=0.02 of z23] {};
        \node[draw]     (z43) [below=0.02 of z33] {};
        \node[draw]     (z53) [below=0.02 of z43] {};

        \node[draw]     (z04) [below=0.3 of z53] {};
        \node[draw]     (z14) [below=0.02 of z04] {};
        \node[draw]     (z24) [below=0.02 of z14] {};
        \node[draw]     (z34) [below=0.02 of z24] {};
        \node[draw]     (z44) [below=0.02 of z34] {};
        \node[draw]     (z54) [below=0.02 of z44] {};

        \node[draw]     (z05) [below=0.3 of z54] {};
        \node[draw]     (z15) [below=0.02 of z05] {};
        \node[draw]     (z25) [below=0.02 of z15] {};
        \node[draw]     (z35) [below=0.02 of z25] {};
        \node[draw]     (z45) [below=0.02 of z35] {};
        \node[draw]     (z55) [below=0.02 of z45] {};

        \node[draw]     (z06) [below=0.3 of z55] {};
        \node[draw]     (z16) [below=0.02 of z06] {};
        \node[draw]     (z26) [below=0.02 of z16] {};
        \node[draw]     (z36) [below=0.02 of z26] {};
        \node[draw,fill=gray]     (z46) [below=0.02 of z36] {};
        \node[draw]     (z56) [below=0.02 of z46] {};

        \node[draw]     (z07) [below=0.3 of z56] {};
        \node[draw]     (z17) [below=0.02 of z07] {};
        \node[draw]     (z27) [below=0.02 of z17] {};
        \node[draw]     (z37) [below=0.02 of z27] {};
        \node[draw]     (z47) [below=0.02 of z37] {};
        \node[draw]     (z57) [below=0.02 of z47] {};

        \node[draw]     (z08) [below=0.3 of z57] {};
        \node[draw]     (z18) [below=0.02 of z08] {};
        \node[draw]     (z28) [below=0.02 of z18] {};
        \node[draw]     (z38) [below=0.02 of z28] {};
        \node[draw]     (z48) [below=0.02 of z38] {};
        \node[draw]     (z58) [below=0.02 of z48] {};

        \node[draw,fill=gray]     (z09) [below=0.3 of z58] {};
        \node[draw]     (z19) [below=0.02 of z09] {};
        \node[draw]     (z29) [below=0.02 of z19] {};
        \node[draw]     (z39) [below=0.02 of z29] {};
        \node[draw]     (z49) [below=0.02 of z39] {};
        \node[draw]     (z59) [below=0.02 of z49] {};

        %\path   
        %(v)    edge [loop right] node {$W_{v,v}$} (v)
        %(x)    edge [loop left] node {$W_{x,x}$} (x)
        %(y)    edge [loop left] node {$W_{y,y}$} (y)
        %;

        \node (formula) [below=0.5 of z59] {$X_{\text{hash}}[k] = \sum \omega_{ijk} S(X_{\text{table}})[i] S(X_{\text{key}})[j] \label{hashTableEq}$};

        \path [dotted]
        (z0)    edge              node {} (v4)
        (z0)    edge              node {} (v8)
        (z0)    edge              node {} (v5)
        (z0)    edge              node {} (v3)
        (z0)    edge              node {} (v6)
        (z0)    edge              node {} (v7)

        (z1)    edge              node {} (v8)
        (z1)    edge              node {} (v2)
        (z1)    edge              node {} (v5)
        (z1)    edge              node {} (v0)
        (z1)    edge              node {} (v9)
        (z1)    edge              node {} (v7)

        (z2)    edge              node {} (v1)
        (z2)    edge              node {} (v3)
        (z2)    edge              node {} (v8)
        (z2)    edge              node {} (v4)
        (z2)    edge              node {} (v6)
        (z2)    edge              node {} (v0)

        (z3)    edge              node {} (v5)
        (z3)    edge              node {} (v2)
        (z3)    edge              node {} (v6)
        (z3)    edge              node {} (v4)
        (z3)    edge              node {} (v8)
        (z3)    edge              node {} (v9)

        (z4)    edge              node {} (v9)
        (z4)    edge              node {} (v2)
        (z4)    edge              node {} (v5)
        (z4)    edge              node {} (v0)
        (z4)    edge              node {} (v1)
        (z4)    edge              node {} (v6)

        (z5)    edge              node {} (v2)
        (z5)    edge              node {} (v0)
        (z5)    edge              node {} (v6)
        (z5)    edge              node {} (v8)
        (z5)    edge              node {} (v7)
        (z5)    edge              node {} (v9)

        (z6)    edge              node {} (v8)
        (z6)    edge              node {} (v2)
        (z6)    edge              node {} (v1)
        (z6)    edge              node {} (v5)
        (z6)    edge              node {} (v3)
        (z6)    edge              node {} (v7)

        (z7)    edge              node {} (v3)
        (z7)    edge              node {} (v0)
        (z7)    edge              node {} (v5)
        (z7)    edge              node {} (v2)
        (z7)    edge              node {} (v9)
        (z7)    edge              node {} (v6)

        (z8)    edge              node {} (v4)
        (z8)    edge              node {} (v0)
        (z8)    edge              node {} (v6)
        (z8)    edge              node {} (v8)
        (z8)    edge              node {} (v3)
        (z8)    edge              node {} (v1)

        (z9)    edge              node {} (v9)
        (z9)    edge              node {} (v5)
        (z9)    edge              node {} (v6)
        (z9)    edge              node {} (v1)
        (z9)    edge              node {} (v8)
        (z9)    edge              node {} (v7)

        (z00)   edge              node {} (z0)
        (z10)   edge              node {} (z0)
        (z20)   edge              node {} (z0)
        (z30)   edge              node {} (z0)
        (z40)   edge              node {} (z0)
        (z50)   edge              node {} (z0)
        
        (z01)   edge              node {} (z1)
        (z11)   edge              node {} (z1)
        (z21)   edge              node {} (z1)
        (z31)   edge              node {} (z1)
        (z41)   edge              node {} (z1)
        (z51)   edge              node {} (z1)
        
        (z02)   edge              node {} (z2)
        (z12)   edge              node {} (z2)
        (z22)   edge              node {} (z2)
        (z32)   edge              node {} (z2)
        (z42)   edge              node {} (z2)
        (z52)   edge              node {} (z2)
        
        (z03)   edge              node {} (z3)
        (z13)   edge              node {} (z3)
        (z23)   edge              node {} (z3)
        (z33)   edge              node {} (z3)
        (z43)   edge              node {} (z3)
        (z53)   edge              node {} (z3)
        
        (z04)   edge              node {} (z4)
        (z14)   edge              node {} (z4)
        (z24)   edge              node {} (z4)
        (z34)   edge              node {} (z4)
        (z44)   edge              node {} (z4)
        (z54)   edge              node {} (z4)
        
        (z05)   edge              node {} (z5)
        (z15)   edge              node {} (z5)
        (z25)   edge              node {} (z5)
        (z35)   edge              node {} (z5)
        (z45)   edge              node {} (z5)
        (z55)   edge              node {} (z5)
        
        (z06)   edge              node {} (z6)
        (z16)   edge              node {} (z6)
        (z26)   edge              node {} (z6)
        (z36)   edge              node {} (z6)
        (z46)   edge              node {} (z6)
        (z56)   edge              node {} (z6)
        
        (z07)   edge              node {} (z7)
        (z17)   edge              node {} (z7)
        (z27)   edge              node {} (z7)
        (z37)   edge              node {} (z7)
        (z47)   edge              node {} (z8)
        (z57)   edge              node {} (z9)
        
        (z08)   edge              node {} (z8)
        (z18)   edge              node {} (z8)
        (z28)   edge              node {} (z8)
        (z38)   edge              node {} (z8)
        (z48)   edge              node {} (z8)
        (z58)   edge              node {} (z8)
        
        (z09)   edge              node {} (z9)
        (z19)   edge              node {} (z9)
        (z29)   edge              node {} (z9)
        (z39)   edge              node {} (z9)
        (z49)   edge              node {} (z9)
        (z59)   edge              node {} (z9);

        \path [-,dotted]
        (x0)    edge              node {} (z54)
        (x0)    edge              node {} (z23)
        (x0)    edge              node {} (z00)
        (x0)    edge              node {} (z24)
        (x0)    edge              node {} (z34)
        (x0)    edge              node {} (z20)
        
        (x1)    edge              node {} (z26)
        (x1)    edge              node {} (z53)
        (x1)    edge              node {} (z24)
        (x1)    edge              node {} (z10)
        (x1)    edge              node {} (z51)
        (x1)    edge              node {} (z21)
        
        (x2)    edge              node {} (z20)
        (x2)    edge              node {} (z19)
        (x2)    edge              node {} (z23)
        (x2)    edge              node {} (z48)
        (x2)    edge              node {} (z3)
        (x2)    edge              node {} (z53)
        
        (x3)    edge              node {} (z53)
        (x3)    edge              node {} (z43)
        (x3)    edge              node {} (z06)
        (x3)    edge              node {} (z28)
        (x3)    edge              node {} (z08)
        (x3)    edge              node {} (z56)
        
        (x4)    edge              node {} (z15)
        (x4)    edge              node {} (z48)
        (x4)    edge              node {} (z26)
        (x4)    edge              node {} (z45)
        (x4)    edge              node {} (z01)
        (x4)    edge              node {} (z08)
        
        (x5)    edge              node {} (z55)
        (x5)    edge              node {} (z49)
        (x5)    edge              node {} (z48)
        (x5)    edge              node {} (z07)
        (x5)    edge              node {} (z09)
        (x5)    edge              node {} (z28)
        
        (x6)    edge              node {} (z44)
        (x6)    edge              node {} (z36)
        (x6)    edge              node {} (z09)
        (x6)    edge              node {} (z35)
        (x6)    edge              node {} (z04)
        (x6)    edge              node {} (z31)
        
        (x7)    edge              node {} (z55)
        (x7)    edge              node {} (z16)
        (x7)    edge              node {} (z29)
        (x7)    edge              node {} (z42)
        (x7)    edge              node {} (z45)
        (x7)    edge              node {} (z54)
        
        (x8)    edge              node {} (z34)
        (x8)    edge              node {} (z11)
        (x8)    edge              node {} (z03)
        (x8)    edge              node {} (z02)
        (x8)    edge              node {} (z40)
        (x8)    edge              node {} (z42)
        
        (x9)    edge              node {} (z02)
        (x9)    edge              node {} (z43)
        (x9)    edge              node {} (z41)
        (x9)    edge              node {} (z34)
        (x9)    edge              node {} (z21)
        (x9)    edge              node {} (z26)

        (y0)    edge              node {} (z26)
        (y0)    edge              node {} (z46)
        (y0)    edge              node {} (z14)
        (y0)    edge              node {} (z45)
        (y0)    edge              node {} (z54)
        (y0)    edge              node {} (z13)
        
        (y1)    edge              node {} (z19)
        (y1)    edge              node {} (z42)
        (y1)    edge              node {} (z32)
        (y1)    edge              node {} (z35)
        (y1)    edge              node {} (z59)
        (y1)    edge              node {} (z56)
        
        (y2)    edge              node {} (z24)
        (y2)    edge              node {} (z39)
        (y2)    edge              node {} (z40)
        (y2)    edge              node {} (z16)
        (y2)    edge              node {} (z50)
        (y2)    edge              node {} (z14)
        
        (y3)    edge              node {} (z15)
        (y3)    edge              node {} (z36)
        (y3)    edge              node {} (z50)
        (y3)    edge              node {} (z40)
        (y3)    edge              node {} (z19)
        (y3)    edge              node {} (z53)
        
        (y4)    edge              node {} (z00)
        (y4)    edge              node {} (z44)
        (y4)    edge              node {} (z59)
        (y4)    edge              node {} (z08)
        (y4)    edge              node {} (z55)
        (y4)    edge              node {} (z20)
        
        (y5)    edge              node {} (z05)
        (y5)    edge              node {} (z23)
        (y5)    edge              node {} (z44)
        (y5)    edge              node {} (z51)
        (y5)    edge              node {} (z52)
        (y5)    edge              node {} (z26)
        
        (y6)    edge              node {} (z45)
        (y6)    edge              node {} (z52)
        (y6)    edge              node {} (z40)
        (y6)    edge              node {} (z43)
        (y6)    edge              node {} (z25)
        (y6)    edge              node {} (z02)
        
        (y7)    edge              node {} (z19)
        (y7)    edge              node {} (z02)
        (y7)    edge              node {} (z21)
        (y7)    edge              node {} (z08)
        (y7)    edge              node {} (z07)
        (y7)    edge              node {} (z10)
        
        (y8)    edge              node {} (z18)
        (y8)    edge              node {} (z54)
        (y8)    edge              node {} (z21)
        (y8)    edge              node {} (z43)
        (y8)    edge              node {} (z22)
        (y8)    edge              node {} (z27)
        
        (y9)    edge              node {} (z00)
        (y9)    edge              node {} (z02)
        (y9)    edge              node {} (z43)
        (y9)    edge              node {} (z27)
        (y9)    edge              node {} (z06)
        (y9)    edge              node {} (z46)
        
        ;

        \path
        (z2)    edge              node {} (v3)
        (z2)    edge              node {} (v6)

        (z6)    edge              node {} (v5)
        (z6)    edge              node {} (v3)

        (z9)    edge              node {} (v5)
        (z9)    edge              node {} (v6)

        (z32)   edge              node {} (z2)
        (z46)   edge              node {} (z6)
        (z09)   edge              node {} (z9)
        ;

        \path [-]
        (x4)    edge              node {} (z32)
        (x9)    edge              node {} (z46)
        (x2)    edge              node {} (z09)
        (y3)    edge              node {} (z32)
        (y4)    edge              node {} (z46)
        (y8)    edge              node {} (z09)

        ;

        \draw [->,dotted] (x0.west) to [out=180,in=180] (x1.west);
        \draw [->,dotted] (x0.west) to [out=180,in=180] (x2.west);
        \draw [->,dotted] (x0.west) to [out=180,in=180] (x5.west);
        \draw [->,dotted] (x0.west) to [out=180,in=180] (x7.west);
        %\draw [->,dotted] (x0.west) to [out=180,in=180] (x9.west);
        %\draw [->,dotted] (x0.west) to [out=180,in=180] (x8.west);
                     
        \draw [->,dotted] (x1.west) to [out=180,in=180] (x6.west);
        \draw [->,dotted] (x1.west) to [out=180,in=180] (x5.west);
        \draw [->,dotted] (x1.west) to [out=180,in=180] (x1.west);
        \draw [->,dotted] (x1.west) to [out=180,in=180] (x7.west);
        %\draw [->,dotted] (x1.west) to [out=180,in=180] (x3.west);
        %\draw [->,dotted] (x1.west) to [out=180,in=180] (x2.west);
                     
        \draw [->,dotted] (x2.west) to [out=180,in=180] (x0.west);
        \draw [->,dotted] (x2.west) to [out=180,in=180] (x7.west);
        \draw [->,dotted] (x2.west) to [out=180,in=180] (x9.west);
        \draw [->,dotted] (x2.west) to [out=180,in=180] (x4.west);
        %\draw [->,dotted] (x2.west) to [out=180,in=180] (x2.west);
        %\draw [->,dotted] (x2.west) to [out=180,in=180] (x3.west);
                     
        \draw [->,dotted] (x3.west) to [out=180,in=180] (x9.west);
        \draw [->,dotted] (x3.west) to [out=180,in=180] (x5.west);
        \draw [->,dotted] (x3.west) to [out=180,in=180] (x8.west);
        \draw [->,dotted] (x3.west) to [out=180,in=180] (x0.west);
        %\draw [->,dotted] (x3.west) to [out=180,in=180] (x6.west);
        %\draw [->,dotted] (x3.west) to [out=180,in=180] (x7.west);
                     
        \draw [->,dotted] (x4.west) to [out=180,in=180] (x0.west);
        \draw [->,dotted] (x4.west) to [out=180,in=180] (x5.west);
        \draw [->,dotted] (x4.west) to [out=180,in=180] (x4.west);
        \draw [->,dotted] (x4.west) to [out=180,in=180] (x2.west);
        %\draw [->,dotted] (x4.west) to [out=180,in=180] (x8.west);
        %\draw [->,dotted] (x4.west) to [out=180,in=180] (x6.west);
                     
        \draw [->,dotted] (x5.west) to [out=180,in=180] (x2.west);
        \draw [->,dotted] (x5.west) to [out=180,in=180] (x7.west);
        \draw [->,dotted] (x5.west) to [out=180,in=180] (x5.west);
        \draw [->,dotted] (x5.west) to [out=180,in=180] (x3.west);
        %\draw [->,dotted] (x5.west) to [out=180,in=180] (x4.west);
        %\draw [->,dotted] (x5.west) to [out=180,in=180] (x9.west);
                     
        \draw [->,dotted] (x6.west) to [out=180,in=180] (x1.west);
        \draw [->,dotted] (x6.west) to [out=180,in=180] (x7.west);
        \draw [->,dotted] (x6.west) to [out=180,in=180] (x9.west);
        \draw [->,dotted] (x6.west) to [out=180,in=180] (x0.west);
        %\draw [->,dotted] (x6.west) to [out=180,in=180] (x2.west);
        %\draw [->,dotted] (x6.west) to [out=180,in=180] (x5.west);
                     
        \draw [->,dotted] (x7.west) to [out=180,in=180] (x9.west);
        \draw [->,dotted] (x7.west) to [out=180,in=180] (x5.west);
        \draw [->,dotted] (x7.west) to [out=180,in=180] (x1.west);
        \draw [->,dotted] (x7.west) to [out=180,in=180] (x6.west);
        %\draw [->,dotted] (x7.west) to [out=180,in=180] (x8.west);
        %\draw [->,dotted] (x7.west) to [out=180,in=180] (x7.west);
                     
        \draw [->,dotted] (x8.west) to [out=180,in=180] (x9.west);
        \draw [->,dotted] (x8.west) to [out=180,in=180] (x0.west);
        \draw [->,dotted] (x8.west) to [out=180,in=180] (x5.west);
        \draw [->,dotted] (x8.west) to [out=180,in=180] (x7.west);
        %\draw [->,dotted] (x8.west) to [out=180,in=180] (x6.west);
        %\draw [->,dotted] (x8.west) to [out=180,in=180] (x2.west);
                     
        \draw [->,dotted] (x9.west) to [out=180,in=180] (x9.west);
        \draw [->,dotted] (x9.west) to [out=180,in=180] (x1.west);
        \draw [->,dotted] (x9.west) to [out=180,in=180] (x2.west);
        \draw [->,dotted] (x9.west) to [out=180,in=180] (x4.west);
        %\draw [->,dotted] (x9.west) to [out=180,in=180] (x0.west);
        %\draw [->,dotted] (x9.west) to [out=180,in=180] (x5.west);
                     
        //////////////////////////
        \draw [->,dotted] (y0.west) to [out=180,in=180] (y1.west);
        \draw [->,dotted] (y0.west) to [out=180,in=180] (y2.west);
        \draw [->,dotted] (y0.west) to [out=180,in=180] (y5.west);
        \draw [->,dotted] (y0.west) to [out=180,in=180] (y7.west);
        %\draw [->,dotted] (y0.west) to [out=180,in=180] (y9.west);
        %\draw [->,dotted] (y0.west) to [out=180,in=180] (y8.west);
                    
        \draw [->,dotted] (y1.west) to [out=180,in=180] (y6.west);
        \draw [->,dotted] (y1.west) to [out=180,in=180] (y5.west);
        \draw [->,dotted] (y1.west) to [out=180,in=180] (y1.west);
        \draw [->,dotted] (y1.west) to [out=180,in=180] (y7.west);
        %\draw [->,dotted] (y1.west) to [out=180,in=180] (y3.west);
        %\draw [->,dotted] (y1.west) to [out=180,in=180] (y2.west);
                    
        \draw [->,dotted] (y2.west) to [out=180,in=180] (y0.west);
        \draw [->,dotted] (y2.west) to [out=180,in=180] (y7.west);
        \draw [->,dotted] (y2.west) to [out=180,in=180] (y9.west);
        \draw [->,dotted] (y2.west) to [out=180,in=180] (y4.west);
        %\draw [->,dotted] (y2.west) to [out=180,in=180] (y2.west);
        %\draw [->,dotted] (y2.west) to [out=180,in=180] (y3.west);
                    
        \draw [->,dotted] (y3.west) to [out=180,in=180] (y9.west);
        \draw [->,dotted] (y3.west) to [out=180,in=180] (y5.west);
        \draw [->,dotted] (y3.west) to [out=180,in=180] (y8.west);
        \draw [->,dotted] (y3.west) to [out=180,in=180] (y0.west);
        %\draw [->,dotted] (y3.west) to [out=180,in=180] (y6.west);
        %\draw [->,dotted] (y3.west) to [out=180,in=180] (y7.west);
                    
        \draw [->,dotted] (y4.west) to [out=180,in=180] (y0.west);
        \draw [->,dotted] (y4.west) to [out=180,in=180] (y5.west);
        \draw [->,dotted] (y4.west) to [out=180,in=180] (y4.west);
        \draw [->,dotted] (y4.west) to [out=180,in=180] (y2.west);
        %\draw [->,dotted] (y4.west) to [out=180,in=180] (y8.west);
        %\draw [->,dotted] (y4.west) to [out=180,in=180] (y6.west);
                    
        \draw [->,dotted] (y5.west) to [out=180,in=180] (y2.west);
        \draw [->,dotted] (y5.west) to [out=180,in=180] (y7.west);
        \draw [->,dotted] (y5.west) to [out=180,in=180] (y5.west);
        \draw [->,dotted] (y5.west) to [out=180,in=180] (y3.west);
        %\draw [->,dotted] (y5.west) to [out=180,in=180] (y4.west);
        %\draw [->,dotted] (y5.west) to [out=180,in=180] (y9.west);
                    
        \draw [->,dotted] (y6.west) to [out=180,in=180] (y1.west);
        \draw [->,dotted] (y6.west) to [out=180,in=180] (y7.west);
        \draw [->,dotted] (y6.west) to [out=180,in=180] (y9.west);
        \draw [->,dotted] (y6.west) to [out=180,in=180] (y0.west);
        %\draw [->,dotted] (y6.west) to [out=180,in=180] (y2.west);
        %\draw [->,dotted] (y6.west) to [out=180,in=180] (y5.west);
                    
        \draw [->,dotted] (y7.west) to [out=180,in=180] (y9.west);
        \draw [->,dotted] (y7.west) to [out=180,in=180] (y5.west);
        \draw [->,dotted] (y7.west) to [out=180,in=180] (y1.west);
        \draw [->,dotted] (y7.west) to [out=180,in=180] (y6.west);
        %\draw [->,dotted] (y7.west) to [out=180,in=180] (y8.west);
        %\draw [->,dotted] (y7.west) to [out=180,in=180] (y7.west);
                    
        \draw [->,dotted] (y8.west) to [out=180,in=180] (y9.west);
        \draw [->,dotted] (y8.west) to [out=180,in=180] (y0.west);
        \draw [->,dotted] (y8.west) to [out=180,in=180] (y5.west);
        \draw [->,dotted] (y8.west) to [out=180,in=180] (y7.west);
        %\draw [->,dotted] (y8.west) to [out=180,in=180] (y6.west);
        %\draw [->,dotted] (y8.west) to [out=180,in=180] (y2.west);
                    
        \draw [->,dotted] (y9.west) to [out=180,in=180] (y9.west);
        \draw [->,dotted] (y9.west) to [out=180,in=180] (y1.west);
        \draw [->,dotted] (y9.west) to [out=180,in=180] (y2.west);
        \draw [->,dotted] (y9.west) to [out=180,in=180] (y4.west);
        %\draw [->,dotted] (y9.west) to [out=180,in=180] (y0.west);
        %\draw [->,dotted] (y9.west) to [out=180,in=180] (y5.west);

        \draw [->,dotted] (v0.east) to [out=0,in=0] (v9.east);
        \draw [->,dotted] (v0.east) to [out=0,in=0] (v4.east);
        \draw [->,dotted] (v0.east) to [out=0,in=0] (v5.east);
        \draw [->,dotted] (v0.east) to [out=0,in=0] (v3.east);
        %\draw [->,dotted] (v0.east) to [out=0,in=0] (v2.east);
        %\draw [->,dotted] (v0.east) to [out=0,in=0] (v0.east);

        \draw [->,dotted] (v1.east) to [out=0,in=0] (v0.east);
        \draw [->,dotted] (v1.east) to [out=0,in=0] (v2.east);
        \draw [->,dotted] (v1.east) to [out=0,in=0] (v8.east);
        \draw [->,dotted] (v1.east) to [out=0,in=0] (v5.east);
        %\draw [->,dotted] (v1.east) to [out=0,in=0] (v4.east);
        %\draw [->,dotted] (v1.east) to [out=0,in=0] (v6.east);

        \draw [->,dotted] (v2.east) to [out=0,in=0] (v2.east);
        \draw [->,dotted] (v2.east) to [out=0,in=0] (v9.east);
        \draw [->,dotted] (v2.east) to [out=0,in=0] (v8.east);
        \draw [->,dotted] (v2.east) to [out=0,in=0] (v1.east);
        %\draw [->,dotted] (v2.east) to [out=0,in=0] (v0.east);
        %\draw [->,dotted] (v2.east) to [out=0,in=0] (v6.east);

        \draw [->,dotted] (v3.east) to [out=0,in=0] (v5.east);
        \draw [->,dotted] (v3.east) to [out=0,in=0] (v7.east);
        \draw [->,dotted] (v3.east) to [out=0,in=0] (v9.east);
        \draw [->,dotted] (v3.east) to [out=0,in=0] (v3.east);
        %\draw [->,dotted] (v3.east) to [out=0,in=0] (v0.east);
        %\draw [->,dotted] (v3.east) to [out=0,in=0] (v1.east);

        \draw [->,dotted] (v4.east) to [out=0,in=0] (v6.east);
        \draw [->,dotted] (v4.east) to [out=0,in=0] (v5.east);
        \draw [->,dotted] (v4.east) to [out=0,in=0] (v4.east);
        \draw [->,dotted] (v4.east) to [out=0,in=0] (v8.east);
        %\draw [->,dotted] (v4.east) to [out=0,in=0] (v9.east);
        %\draw [->,dotted] (v4.east) to [out=0,in=0] (v7.east);

        \draw [->,dotted] (v5.east) to [out=0,in=0] (v3.east);
        \draw [->,dotted] (v5.east) to [out=0,in=0] (v9.east);
        \draw [->,dotted] (v5.east) to [out=0,in=0] (v4.east);
        \draw [->,dotted] (v5.east) to [out=0,in=0] (v0.east);
        %\draw [->,dotted] (v5.east) to [out=0,in=0] (v6.east);
        %\draw [->,dotted] (v5.east) to [out=0,in=0] (v1.east);

        \draw [->,dotted] (v6.east) to [out=0,in=0] (v6.east);
        \draw [->,dotted] (v6.east) to [out=0,in=0] (v5.east);
        \draw [->,dotted] (v6.east) to [out=0,in=0] (v9.east);
        \draw [->,dotted] (v6.east) to [out=0,in=0] (v2.east);
        %\draw [->,dotted] (v6.east) to [out=0,in=0] (v8.east);
        %\draw [->,dotted] (v6.east) to [out=0,in=0] (v3.east);

        \draw [->,dotted] (v7.east) to [out=0,in=0] (v3.east);
        \draw [->,dotted] (v7.east) to [out=0,in=0] (v0.east);
        \draw [->,dotted] (v7.east) to [out=0,in=0] (v6.east);
        \draw [->,dotted] (v7.east) to [out=0,in=0] (v9.east);
        %\draw [->,dotted] (v7.east) to [out=0,in=0] (v2.east);
        %\draw [->,dotted] (v7.east) to [out=0,in=0] (v5.east);

        \draw [->,dotted] (v8.east) to [out=0,in=0] (v5.east);
        \draw [->,dotted] (v8.east) to [out=0,in=0] (v0.east);
        \draw [->,dotted] (v8.east) to [out=0,in=0] (v3.east);
        \draw [->,dotted] (v8.east) to [out=0,in=0] (v7.east);
        %\draw [->,dotted] (v8.east) to [out=0,in=0] (v9.east);
        %\draw [->,dotted] (v8.east) to [out=0,in=0] (v1.east);

        \draw [->,dotted] (v9.east) to [out=0,in=0] (v8.east);
        \draw [->,dotted] (v9.east) to [out=0,in=0] (v9.east);
        \draw [->,dotted] (v9.east) to [out=0,in=0] (v6.east);
        \draw [->,dotted] (v9.east) to [out=0,in=0] (v5.east);
        %\draw [->,dotted] (v9.east) to [out=0,in=0] (v3.east);
        %\draw [->,dotted] (v9.east) to [out=0,in=0] (v4.east);

    \end{tikzpicture}
